Distribution of the absolute indicator of random Boolean functions

The absolute indicator is one of the measures used to determine the resistance offered by a Boolean function when used in the design of a symmetric cryptosystem. It was proposed along with the sum of square indicator to evaluate the quality of the diffusion property of block ciphers and hash functions. While the behaviour of the sum of square of random Boolean functions was already known, what remained was the study of the comportment of the absolute indicator of random Boolean functions. As an application, we show that the absolute indicator can distinguish a nonrandom binary sequence from a random one.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

